Partition problems in high dimensional boxes

Alon, Bohman, Holzman and Kleitman proved that any partition of a $d$-dimensional discrete box into proper sub-boxes must consist of at least $2^d$ sub-boxes. Recently, Leader, Mili\'{c}evi\'{c} and Tan considered the question of how many odd-sized proper boxes are needed to partition a $d$-dimensional box of odd size, and they asked whether the trivial construction consisting of $3^d$ boxes is best possible. We show that approximately $2.93^d$ boxes are enough, and consider some natural generalisations.

==> boxespic2.tex <==

\definecolor{mycolor1}{rgb}{0.9777044478746546,0.8073962749703373,0.8885389852635377}
\definecolor{mycolor2}{rgb}{0.9043716369611845,0.9974763165568569,0.9238130800783053}
\definecolor{mycolor3}{rgb}{0.7484479583279632,0.9885126477999087,0.7365568141806305}
\definecolor{mycolor4}{rgb}{0.9568,0.796,0.2584}
\definecolor{mycolor5}{rgb}{0.38924658732987627,0.5501875474501591,0.10414573175769917}
\definecolor{mycolor6}{rgb}{0.46163346200008526,0.493803550418649,0.43782224454494256}
\definecolor{mycolor7}{rgb}{0.7675544142032363,0.7693256085155442,0.42682638351173285}
\definecolor{mycolor8}{rgb}{0.6898489260913144,0.23497161997996932,0.7109458628070717}
\definecolor{mycolor9}{rgb}{0.5267269088241603,0.42189630609228823,0.15067369488259544}
\definecolor{mycolor10}{rgb}{0.16045940223773814,0.2718436989345706,0.7729757987910425}
\definecolor{mycolor11}{rgb}{0.5757050603674035,0.4878694413432568,0.8075782340911349}
\definecolor{mycolor12}{rgb}{0.7561264762544139,0.28743503820942107,0.2433265122612541}
\definecolor{mycolor13}{rgb}{0.5611635870753614,0.10314705256401276,0.5698572030101042}
\definecolor{mycolor14}{rgb}{0.754416686997639,0.14714279046983966,0.7158989209023747}
\definecolor{mycolor15}{rgb}{0.25886,0.95,0.95577995867485}
\definecolor{mycolor16}{rgb}{0.7181887934170551,0.47043313888806215,0.3103086246701984}
\definecolor{mycolor17}{rgb}{0.5463680054182155,0.6218711400047695,0.7496168352151241}
\definecolor{mycolor18}{rgb}{0.2009482248207081,0.5575394374109836,0.553044748957818}
\definecolor{mycolor19}{rgb}{0.7554931575572724,0.34153898479721023,0.49113818286465205}
\definecolor{mycolor20}{rgb}{0.3531574575031926,0.5516600116320158,0.3517592556056701}
\definecolor{mycolor21}{rgb}{0,0.5,1}
\definecolor{mycolor22}{rgb}{0.4382702067960471,0.3082179661422343,0.3061661015285554}
\definecolor{mycolor23}{rgb}{0.2570698817868764,0.5094073214794582,0.44612147721422213}
\definecolor{mycolor24}{rgb}{0.105,0.97201,0.192245088}
\definecolor{mycolor25}{rgb}{0.6133363439660972,0.5600985420256792,0.13859778780074555}
\tikzset{
box1/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor1},
box2/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor2},
box3/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor3},
box4/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor4},
box5/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor5},
box6/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor6},
box7/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor7},
box8/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor8},
box9/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor9},
box10/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor10},
box11/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor11},
box12/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor12},
box13/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor13},
box14/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor14},
box15/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor15},
box16/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor16},
box17/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor17},
box18/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor18},
box19/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor19},
box20/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor20},
box21/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor21},
box22/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor22},
box23/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor23},
box24/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor24},
box25/.style={inner sep=8pt, outer sep=0pt, circle, draw=black, fill=mycolor25},
}

\begin{tikzpicture}
\draw
(1.0,1.0) node[box1]{} node{\bf\Large{1}}
(1.0,2.0) node[box1]{} node{\bf\Large{1}}
(1.0,3.0) node[box1]{} node{\bf\Large{1}}
(2.0,1.0) node[box1]{} node{\bf\Large{1}}
(2.0,2.0) node[box1]{} node{\bf\Large{1}}
(2.0,3.0) node[box1]{} node{\bf\Large{1}}
(3.0,1.0) node[box1]{} node{\bf\Large{1}}
(3.0,2.0) node[box1]{} node{\bf\Large{1}}
(3.0,3.0) node[box1]{} node{\bf\Large{1}}
(7.2,1.0) node[box2]{} node{\bf\Large{2}}
(7.2,2.0) node[box2]{} node{\bf\Large{2}}
(7.2,3.0) node[box2]{} node{\bf\Large{2}}
(8.2,1.0) node[box2]{} node{\bf\Large{2}}
(8.2,2.0) node[box2]{} node{\bf\Large{2}}
(8.2,3.0) node[box2]{} node{\bf\Large{2}}
(9.200000000000001,1.0) node[box2]{} node{\bf\Large{2}}
(9.200000000000001,2.0) node[box2]{} node{\bf\Large{2}}
(9.200000000000001,3.0) node[box2]{} node{\bf\Large{2}}
(14.4,1.0) node[box3]{} node{\bf\Large{3}}
(14.4,4.0) node[box3]{} node{\bf\Large{3}}
(14.4,5.0) node[box3]{} node{\bf\Large{3}}
(16.4,1.0) node[box3]{} node{\bf\Large{3}}
(16.4,4.0) node[box3]{} node{\bf\Large{3}}
(16.4,5.0) node[box3]{} node{\bf\Large{3}}
(17.400000000000002,1.0) node[box3]{} node{\bf\Large{3}}
(17.400000000000002,4.0) node[box3]{} node{\bf\Large{3}}
(17.400000000000002,5.0) node[box3]{} node{\bf\Large{3}}
(5.1000000000000005,-3.6) node[box4]{} node{\bf\Large{4}}
(5.1000000000000005,-2.6) node[box4]{} node{\bf\Large{4}}
(5.1000000000000005,-0.6) node[box4]{} node{\bf\Large{4}}
(6.1000000000000005,-3.6) node[box4]{} node{\bf\Large{4}}
(6.1000000000000005,-2.6) node[box4]{} node{\bf\Large{4}}
(6.1000000000000005,-0.6) node[box4]{} node{\bf\Large{4}}
(8.1,-3.6) node[box4]{} node{\bf\Large{4}}
(8.1,-2.6) node[box4]{} node{\bf\Large{4}}
(8.1,-0.6) node[box4]{} node{\bf\Large{4}}
(10.3,-4.6000000000000005) node[box5]{} node{\bf\Large{5}}
(10.3,-3.6) node[box5]{} node{\bf\Large{5}}
(10.3,-1.6) node[box5]{} node{\bf\Large{5}}
(11.3,-4.6000000000000005) node[box5]{} node{\bf\Large{5}}
(11.3,-3.6) node[box5]{} node{\bf\Large{5}}
(11.3,-1.6) node[box5]{} node{\bf\Large{5}}
(13.3,-4.6000000000000005) node[box5]{} node{\bf\Large{5}}
(13.3,-3.6) node[box5]{} node{\bf\Large{5}}
(13.3,-1.6) node[box5]{} node{\bf\Large{5}}
(4.1,-4.6000000000000005) node[box6]{} node{\bf\Large{6}}
(5.1000000000000005,-4.6000000000000005) node[box6]{} node{\bf\Large{6}}
(8.1,-4.6000000000000005) node[box6]{} node{\bf\Large{6}}
(13.4,1.0) node[box7]{} node{\bf\Large{7}}
(13.4,2.0) node[box7]{} node{\bf\Large{7}}
(13.4,5.0) node[box7]{} node{\bf\Large{7}}
(4.1,-3.6) node[box8]{} node{\bf\Large{8}}
(4.1,-1.6) node[box8]{} node{\bf\Large{8}}
(4.1,-0.6) node[box8]{} node{\bf\Large{8}}
(14.4,2.0) node[box9]{} node{\bf\Large{9}}
(16.4,2.0) node[box9]{} node{\bf\Large{9}}
(17.400000000000002,2.0) node[box9]{} node{\bf\Large{9}}
(14.4,3.0) node[box10]{} node{\bf\Large{10}}
(16.4,3.0) node[box10]{} node{\bf\Large{10}}
(17.400000000000002,3.0) node[box10]{} node{\bf\Large{10}}
(11.3,-2.6) node[box11]{} node{\bf\Large{11}}
(12.3,-2.6) node[box11]{} node{\bf\Large{11}}
(13.3,-2.6) node[box11]{} node{\bf\Large{11}}
(15.4,2.0) node[box12]{} node{\bf\Large{12}}
(15.4,3.0) node[box12]{} node{\bf\Large{12}}
(15.4,4.0) node[box12]{} node{\bf\Large{12}}
(12.3,-3.6) node[box13]{} node{\bf\Large{13}}
(12.3,-1.6) node[box13]{} node{\bf\Large{13}}
(12.3,-0.6) node[box13]{} node{\bf\Large{13}}
(4.0,1.0) node[box14]{} node{\bf\Large{14}}
(10.200000000000001,1.0) node[box14]{} node{\bf\Large{14}}
(7.1000000000000005,-4.6000000000000005) node[box14]{} node{\bf\Large{14}}
(4.0,2.0) node[box14]{} node{\bf\Large{14}}
(10.200000000000001,2.0) node[box14]{} node{\bf\Large{14}}
(7.1000000000000005,-3.6) node[box14]{} node{\bf\Large{14}}
(4.0,3.0) node[box14]{} node{\bf\Large{14}}
(10.200000000000001,3.0) node[box14]{} node{\bf\Large{14}}
(7.1000000000000005,-2.6) node[box14]{} node{\bf\Large{14}}
(5.0,1.0) node[box15]{} node{\bf\Large{15}}
(11.200000000000001,1.0) node[box15]{} node{\bf\Large{15}}
(14.3,-4.6000000000000005) node[box15]{} node{\bf\Large{15}}
(5.0,2.0) node[box15]{} node{\bf\Large{15}}
(11.200000000000001,2.0) node[box15]{} node{\bf\Large{15}}
(14.3,-3.6) node[box15]{} node{\bf\Large{15}}
(5.0,3.0) node[box15]{} node{\bf\Large{15}}
(11.200000000000001,3.0) node[box15]{} node{\bf\Large{15}}
(14.3,-2.6) node[box15]{} node{\bf\Large{15}}
(2.0,4.0) node[box16]{} node{\bf\Large{16}}
(8.2,4.0) node[box16]{} node{\bf\Large{16}}
(5.1000000000000005,-1.6) node[box16]{} node{\bf\Large{16}}
(4.0,4.0) node[box16]{} node{\bf\Large{16}}
(10.200000000000001,4.0) node[box16]{} node{\bf\Large{16}}
(7.1000000000000005,-1.6) node[box16]{} node{\bf\Large{16}}
(5.0,4.0) node[box16]{} node{\bf\Large{16}}
(11.200000000000001,4.0) node[box16]{} node{\bf\Large{16}}
(8.1,-1.6) node[box16]{} node{\bf\Large{16}}
(2.0,5.0) node[box17]{} node{\bf\Large{17}}
(8.2,5.0) node[box17]{} node{\bf\Large{17}}
(11.3,-0.6) node[box17]{} node{\bf\Large{17}}
(4.0,5.0) node[box17]{} node{\bf\Large{17}}
(10.200000000000001,5.0) node[box17]{} node{\bf\Large{17}}
(13.3,-0.6) node[box17]{} node{\bf\Large{17}}
(5.0,5.0) node[box17]{} node{\bf\Large{17}}
(11.200000000000001,5.0) node[box17]{} node{\bf\Large{17}}
(14.3,-0.6) node[box17]{} node{\bf\Large{17}}
(1.0,4.0) node[box18]{} node{\bf\Large{18}}
(7.2,4.0) node[box18]{} node{\bf\Large{18}}
(13.4,4.0) node[box18]{} node{\bf\Large{18}}
(1.0,5.0) node[box19]{} node{\bf\Large{19}}
(7.2,5.0) node[box19]{} node{\bf\Large{19}}
(10.3,-0.6) node[box19]{} node{\bf\Large{19}}
(3.0,4.0) node[box20]{} node{\bf\Large{20}}
(9.200000000000001,4.0) node[box20]{} node{\bf\Large{20}}
(6.1000000000000005,-1.6) node[box20]{} node{\bf\Large{20}}
(3.0,5.0) node[box21]{} node{\bf\Large{21}}
(9.200000000000001,5.0) node[box21]{} node{\bf\Large{21}}
(15.4,5.0) node[box21]{} node{\bf\Large{21}}
(13.4,3.0) node[box22]{} node{\bf\Large{22}}
(4.1,-2.6) node[box22]{} node{\bf\Large{22}}
(10.3,-2.6) node[box22]{} node{\bf\Large{22}}
(15.4,1.0) node[box23]{} node{\bf\Large{23}}
(6.1000000000000005,-4.6000000000000005) node[box23]{} node{\bf\Large{23}}
(12.3,-4.6000000000000005) node[box23]{} node{\bf\Large{23}}
(7.1000000000000005,-0.6) node[box24]{} node{\bf\Large{24}}
(14.3,-1.6) node[box25]{} node{\bf\Large{25}}
;
\end{tikzpicture}


